Untwisting number and Blanchfield pairings

In this note we use Blanchfield forms to study knots that can be turned into an unknot using a single $\overline{t}_{2k}$ move.

==> othersurg.tex <==
\begin{tikzpicture}
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ]
\begin{scope}[xshift=-2cm,yshift=-3cm] 
\draw[postaction={decorate}](-0.15,3) -- (-0.15,5);
\draw[postaction={decorate}](0.15,5) -- (0.15,3);
\draw(-0.25,3.6) arc [x radius=1,y radius=0.4, start angle=105, delta angle=330];
\draw(1.3,3.3) node [scale=0.8] {$1/k$};
\draw(-0.15,2.7) -- (-0.15,2);
\draw(0.15,2.7) -- (0.15,2);
\end{scope}
%%%%%
\begin{scope}[xshift=6cm]
\draw[postaction={decorate}](-3.15,0) -- (-3.15,2);
\draw[postaction={decorate}](-2.85,2) -- (-2.85,0);
\draw(-3.25,0.6) arc [x radius=1,y radius=0.4, start angle=105, delta angle=200] coordinate (A);
\path[draw=none] (A) arc [x radius=1, y radius=0.4, start angle=305, delta angle=50] coordinate (B);
\draw (B) arc [x radius=1, y radius=0.4, start angle=355, delta angle=80];
\draw (A) ++ (-0.1,0.3) arc [x radius=1, y radius=0.4, start angle=190, delta angle=300];
\draw (-4.2,0.3) node[scale=0.8] {$c_0$};
\draw (-0.3,0.3) node[scale=0.8] {$c_1$};
\draw(-3.15,-0.3) -- (-3.15,-1);
\draw(-2.85,-0.3) -- (-2.85,-1);
\draw(-3.4,0.8) node [scale=0.8] {$0$};
\draw (-1.7,0.8) node [scale=0.8] {$-k$};
\end{scope}
%%%%
%\begin{scope}[xshift=-0.5cm]
%\draw(3.15,0) -- (3.15,2);
%\draw(2.85,0) -- (2.85,2);
%\draw(2.85,0.6) arc [x radius=1,y radius=0.4, start angle=105, delta angle=200] coordinate (C);
%\path[draw=none] (C) arc [x radius=1, y radius=0.4, start angle=305, delta angle=50] coordinate (D);
%\draw (D) arc [x radius=1, y radius=0.4, start angle=355, delta angle=80];
%\draw (C) ++ (-0.1,0.3) arc [x radius=1, y radius=0.4, start angle=190, delta angle=115] coordinate (E);
%\path[draw=none] (E) arc [x radius=1, y radius=0.4, start angle=305, delta angle=50] coordinate (F);
%\draw (F) arc [x radius=1, y radius=0.4, start angle=355, delta angle=135];
%\draw (E) ++ (-0.1,0.3) arc [x radius=1, y radius=0.4, start angle=190, delta angle=115] coordinate (E1);
%\path[draw=none] (E1) arc [x radius=1, y radius=0.4, start angle=305, delta angle=50] coordinate (F1);
%\draw (F1) arc [x radius=1, y radius=0.4, start angle=355, delta angle=135];
%\draw (E) ++ (3.1,0.3) arc [x radius=1, y radius=0.4, start angle=190, delta angle=300];
%\draw (E) ++ (2.5,0.3) node {$\dots$};
%\draw(2.6,0.8) node [scale=0.8]{$-1$};
%\draw(4.3,0.83) node [scale=0.8]{$-2$};
%\draw(6.0,0.85) node [scale=0.8]{$-2$};
%\draw(9.0,0.85) node [scale=0.8]{$-2$};
%\draw(2.85,-0.3) -- (2.85,-1);
%\draw(3.15,-0.3) -- (3.15,-1);
%\draw[decorate,decoration={brace,mirror,amplitude=7}](3.7,-0.3) -- node [midway,below=5,scale=0.8] {a chain of $k$ circles with framing $-2$.}(9.6,-0.3);
%\end{scope}
%\draw[->,thick] (1.8,5) .. controls (3.2,5) and (5,3) .. (5,2);
%\draw[->,thick] (0.2,5) .. controls (-0.2,5) and (-2,3) .. (-2,2);
\end{scope}
\end{tikzpicture}



==> paths.tex <==
\definecolor{c0ea6d3}{RGB}{14,166,211}
\definecolor{c0c0500}{RGB}{12,5,0}
\definecolor{c0000c8}{RGB}{0,0,200}
\definecolor{c004800}{RGB}{0,72,0}
\definecolor{c840000}{RGB}{132,0,0}


\begin{tikzpicture}[y=3pt,x=3pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=c0ea6d3,opacity=0.886,miter limit=4.00,fill
    opacity=0.294,line width=0.020pt] (70,160) -- (85,135) --(160,135) -- (135,160) -- cycle;
  \path[draw=black,thin,fill=yellow!10]
    (134.7559,115.3322)arc(-4.951:58.193:23.340031 and
    30.144)arc(58.193:121.337:23.340031 and 30.144)arc(121.337:184.481:23.340031
    and 30.144);
  \path[draw=black,thin,fill=yellow!20]
    (127.9400,110.7281)arc(-45.000:44.901:23.245537 and
    6.048)arc(44.901:134.801:23.245537 and 6.048)arc(134.801:224.702:23.245537 and
    6.048)arc(224.702:314.602:23.245537 and 6.048);
%  \path[scale=0.265,draw=black,miter limit=4.00,line width=0.076pt]
%    (411.6909,558.3035) .. controls (374.6619,552.6757) and (344.5244,517.9302) ..
%    (336.1628,471.2271) .. controls (334.7064,463.0921) and (334.3396,459.0177) ..
%    (334.1470,448.8321) -- (333.9546,438.6535) -- (335.0867,439.9941) .. controls
%    (341.5988,447.7052) and (363.5606,454.2211) .. (391.8790,456.8440) .. controls
%    (407.5914,458.2994) and (431.5458,458.4685) .. (446.5219,457.2299) .. controls
%    (477.2869,454.6854) and (499.3229,448.6533) .. (507.0263,440.6674) .. controls
%    (507.7948,439.8707) and (508.5582,439.3020) .. (508.7228,439.4037) .. controls
%    (509.1359,439.6591) and (509.0955,449.0305) .. (508.6551,455.0821) .. controls
%    (507.2502,474.3870) and (502.7558,491.3925) .. (494.9108,507.0860) .. controls
%    (489.4428,518.0245) and (483.7993,526.0745) .. (475.8163,534.3230) .. controls
%    (463.7929,546.7461) and (449.8068,554.6122) .. (434.0552,557.8104) .. controls
%    (429.2128,558.7935) and (416.7266,559.0689) .. (411.6909,558.3036) -- cycle;
%  \path[scale=0.265,draw=black,opacity=0.886,miter limit=4.00,line width=0.076pt]
%    (402.0576,456.2999) .. controls (366.5888,454.1176) and (339.2803,446.3743) ..
%    (334.9624,437.2751) .. controls (330.2829,427.4137) and (353.2798,417.6817) ..
%    (389.9147,414.0199) .. controls (432.0669,409.8067) and (479.2709,414.5438) ..
%    (499.5576,425.0230) .. controls (503.9348,427.2840) and (507.6364,430.6558) ..
%    (508.3272,433.0111) .. controls (510.2183,439.4585) and (500.2514,445.9690) ..
%    (481.3770,450.6151) .. controls (469.6818,453.4941) and (455.8324,455.4026) ..
%    (439.9147,456.3290) .. controls (432.8922,456.7377) and (408.8726,456.7192) ..
%    (402.0576,456.2999) -- cycle;
  \path[draw=black,fill=c0c0500,opacity=0.886,miter limit=4.00,fill
    opacity=0.986,line width=0.056pt]
    (94,147.6) circle (0.4); \draw (94,146) node [scale=0.7] {$x'$};
%arc(-4.952:82.451:0.213)arc(82.451:169.852:0.213)arc(169.853:257.255:0.213)arc(257.254:344.655:0.213)
%    -- (93.7617,147.6286) -- cycle;
  \path[draw=black,fill=c0c0500,opacity=0.886,miter limit=4.00,fill
    opacity=0.986,line width=0.056pt]
    (111,148) circle (0.4); \draw (111,146) node [scale=0.7] {$y$};
  \path[draw=black,fill=c0c0500,opacity=0.886,miter limit=4.00,fill
    opacity=0.986,line width=0.056pt] (96,128) circle (0.4);
\draw (96,126.5) node[scale=0.7] {$x$};
%arc(-4.952:82.451:0.344013
%    and 0.213)arc(82.451:169.852:0.344013 and 0.213)arc(169.853:257.255:0.344013
%    and 0.213)arc(257.255:344.658:0.344013 and 0.213) -- (95.7357,128.4462) --
%    cycle;
  \path[draw=black,fill=c0c0500,opacity=0.886,miter limit=4.00,fill
    opacity=0.986,line width=0.056pt]
    (80,127) circle (0.4);\draw (80,125.5) node [scale=0.7] {$x_0$};
  \path[draw=c0000c8,line join=miter,line
    width=0.056pt] (94,147.6) .. controls (94.1383,158.0702) and
    (111.4095,155.6654) .. node [midway,below,scale=0.7] {$\rho'_y$} (111,148);
  \path[draw=c004800,line join=miter,line cap=butt,even odd rule,line
    width=0.056pt] (96,128) .. controls (87.9014,130.4933) and
    (84.7752,126.1535) .. node [below=3pt,scale=0.7,near end] {$\gamma$} (80,127) .. controls (77.9760,128.4566) and
    (74.6446,129.4961) .. (74.2723,131.7299) .. controls (72.5559,142.0285) and
    (86.2278,132.6827) .. (87.5015,137.7775) .. controls (88.1933,140.5447) and
   (80.4222,149.5604) .. node[left,scale=0.7,midway] {$\gamma'$} (82.2098,150.1562) .. controls (85.4145,151.2245) and
   (90.7601,148.4302) .. (94,147.6);
  \path[draw=c840000,line join=miter,line cap=butt,even odd rule,line
    width=0.056pt] (96,128) .. controls (114.3802,134.0974) and
    (123.7400,127.7629) .. node [above,midway,scale=0.7] {$\rho_y$} (125.7876,129.3578) .. controls (128.2984,131.3134) and
    (125.4998,139.4373) .. (111,148);
  \draw (90,120) node [scale=0.8] {$\Sigma_1$};
\draw (68,158) node [scale=0.8] {$\Sigma_1'$};
\end{tikzpicture}



==> twist.tex <==
\begin{tikzpicture}[y=2pt,x=2pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
  \draw[postaction={decorate}]
    (26.8363,96.8616) .. controls (49.0963,93.9030) and (56.4631,107.2535) ..
    (75.4062,100.0744);
  \draw[postaction={decorate}]

    (81.0759,97.9955) .. controls (96.5149,89.4987) and (107.3195,106.9761) ..
    (120.9524,101.2083);
  \draw[postaction={decorate}]

    (128.7009,97.6176) .. controls (131.7275,96.1448) and (134.8298,95.4826) ..
    (138.1503,94.9717);
\begin{scope}[xshift=-180,yshift=-80]
  \draw[postaction={decorate}]

    (120,95) -- 
    (230,95);
  \draw[postaction={decorate}]

    (230,100) -- 
    (120,100);
\end{scope}
\draw[thick, dashed,->] (88,65) -- ++ (0,25) node [midway, right,scale=0.8] {\ twisting move};
\end{scope}
\begin{scope}[thick,decoration={markings,mark=at position 0.5 with {\arrow{<}}}]
  \draw[postaction={decorate}]

    (25.7024,101.9643) .. controls (26.1564,101.9151) and (26.5980,101.8230) ..
    (27.0303,101.8421) .. controls (37.5839,102.3070) and (40.1972,103.7781) ..
    (47.8140,101.0193);
  \draw[postaction={decorate}]

    (52.1607,98.1845) .. controls (69.0885,89.8972) and (85.1080,106.8904) ..
    (100.7306,100.6414);
  \draw[postaction={decorate}]

    (104.5104,98.7515) .. controls (117.1519,91.0529) and (127.7560,102.8947) ..
    (138.7173,101.2083);
\end{scope}
\end{tikzpicture}



==> twist_surgery.tex <==
\begin{tikzpicture}[y=2pt,x=2pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \draw
    (26.8363,96.8616) .. controls (49.0963,93.9030) and (56.4631,107.2535) ..
    (75.4062,100.0744);
  \draw
    (25.7024,101.9643) .. controls (26.1564,101.9151) and (26.5980,101.8230) ..
    (27.0303,101.8421) .. controls (37.5839,102.3070) and (40.1972,103.7781) ..
    (47.8140,101.0193);
  \draw
    (52.1607,98.1845) .. controls (69.0885,89.8972) and (85.1080,106.8904) ..
    (100.7306,100.6414);
  \draw
    (81.0759,97.9955) .. controls (96.5149,89.4987) and (107.3195,106.9761) ..
    (120.9524,101.2083);
  \draw
    (104.5104,98.7515) .. controls (117.1519,91.0529) and (127.7560,102.8947) ..
    (138.7173,101.2083);
  \draw
    (128.7009,97.6176) .. controls (131.7275,96.1448) and (134.8298,95.4826) ..
    (138.1503,94.9717);
\begin{scope}[xshift=-180,yshift=-50]
  \draw
    (120,95) -- 
    (164.5,95);
  \draw
    (120,100) -- 
    (164.5,100);
  \draw
    (171,95) --
    (230,95);
  \draw
    (171,100) --
    (230,100);
  \draw
    (182.7515,92.5149) .. controls (164.0099,70.4633) and (161.9341,122.7147) ..
    node[near start,above,scale=0.7] {$1/k$} (182.1845,101.3973);
\end{scope}
\end{tikzpicture}


